Pulling the straps of polygons

Using the Operator Product Expansion for Wilson loops we derive a simple formula giving the discontinuities of the two loop result in terms of the one loop answer. We also argue that the knowledge of these discontinuities should be enough to fix the full two loop answer, for a general number of sides. We work this out explicitly for the case of the hexagon and rederive the known result.

==> Hybrid.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Hybrid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{240pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.26666667)%
    \put(0,0){\includegraphics[width=\unitlength]{Hybrid.pdf}}%
    \put(0.86666669,0.97333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{1,1}\text{ kinematics}$}}}%
    \put(0.90000002,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^{1,3}\text{ kinematics}$}}}%
    \put(-0.07087469,0.5388254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}1\color{black}$}}}%
    \put(0.09579196,0.93882604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}2\color{black}$}}}%
    \put(0.32245864,1.20549278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}4\color{black}$}}}%
    \put(0.50912517,0.69215547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}5\color{black}$}}}%
    \put(0.44245851,0.09882344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}6\color{black}$}}}%
    \put(0.12912518,0.03882273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}7\color{black}$}}}%
    \put(0.14912529,1.03882607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}3\color{black}$}}}%
  \end{picture}%
\endgroup


==> Triangulation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Triangulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{626.4pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.20940885)%
    \put(0,0){\includegraphics[width=\unitlength]{Triangulation.pdf}}%
    \put(0.14313082,0.04170443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(0.06267105,0.0893235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.2387338,0.0833025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3$}}}%
    \put(0.7186708,0.17350846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.90969432,0.15416917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3$}}}%
    \put(0.47263267,0.10556146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(0.02790724,0.00526224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\lambda_1\wedge\lambda_2\color{black}$}}}%
    \put(0.21462965,0.0036204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\lambda_2\wedge\lambda_3\color{black}$}}}%
    \put(0.78934207,0.19774563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\lambda_1\wedge\lambda_3\color{black}$}}}%
    \put(0.79274491,0.08921716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.83306592,0.09031206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3$}}}%
    \put(0.80724315,0.04170459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(0.69201971,0.00526224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\lambda_1\wedge\lambda_2\color{black}$}}}%
    \put(0.87874176,0.0036204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\lambda_2\wedge\lambda_3\color{black}$}}}%
    \put(0.68846916,0.07655197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.93860583,0.05775946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3$}}}%
  \end{picture}%
\endgroup


==> Wilsoncorrelator.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Wilsoncorrelator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{652.32617188pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.58330737)%
    \put(0,0){\includegraphics[width=\unitlength]{Wilsoncorrelator.pdf}}%
    \put(0.14883294,0.08567276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i+1}$}}}%
    \put(-0.00183665,0.20077726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_i$}}}%
    \put(0.00622243,0.53610468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{k+1}$}}}%
    \put(0.10590963,0.35495077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_k$}}}%
    \put(0.75645926,0.08628602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i+1}$}}}%
    \put(0.58126219,0.18422104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_i$}}}%
    \put(0.56168219,0.52014878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{k+1}$}}}%
    \put(0.57885152,0.38034148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_k$}}}%
    \put(0.10363206,0.00455644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (a)}$}}}%
    \put(0.71682224,0.00455644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf (b)}$}}}%
    \put(0.88299399,0.42203868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_j$}}}%
    \put(0.88049923,0.18422104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_l$}}}%
    \put(0.88049923,0.05422472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{l+1}$}}}%
  \end{picture}%
\endgroup


==> hexagon.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{494.89399414pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72438059)%
    \put(0,0){\includegraphics[width=\unitlength]{hexagon.pdf}}%
    \put(0.03736961,0.41016598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\lambda_1\color{black}$}}}%
    \put(0.06646674,0.5912152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\lambda_2\color{black}$}}}%
    \put(0.34127306,0.41339918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\lambda_4\color{black}$}}}%
    \put(0.30247688,0.13535999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\lambda_5\color{black}$}}}%
    \put(0.1408261,0.08686478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\lambda_6\color{black}$}}}%
    \put(0.1828553,0.67204061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\lambda_3\color{black}$}}}%
    \put(-0.0014266,0.34873892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}left\color{black}$}}}%
    \put(0.33804005,0.34873833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}right\color{black}$}}}%
    \put(0.32834103,0.20648598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.26691373,0.04806791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.06323375,0.1224274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.06323375,0.53302049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11172898,0.63971003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.31540896,0.69467131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.18654899,0.00407575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf(a)$}}}%
    \put(0.86548207,0.00407575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf(b)$}}}%
  \end{picture}%
\endgroup

